Improving the GP 2 Compiler

GP 2 is an experimental programming language based on graph transformation rules which aims to facilitate program analysis and verification. Writing efficient programs in such a language is hard because graph matching is expensive, however GP 2 addresses this problem by providing rooted rules which, under mild conditions, can be matched in constant time using the GP 2 to C compiler. In this report, we document various improvements made to the compiler; most notably the introduction of node lists to improve iteration performance for destructive programs, meaning that binary DAG recognition by reduction need only take linear time where the previous implementation required quadratic time.

==> fig/1/prog/is-discrete.tex <==
\fbox{\begin{minipage}{12.6cm}
\begin{allintypewriter}
Main = del!; if node then fail

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{4.4cm}  p{4.4cm}  }

    \vspace{-1mm} del(x:list) & \vspace{-2mm} node(x:list) \\
    
    % del
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) [draw,circle,thick] {x};
    \node (b) at (1.0,0) {$\Rightarrow$};
    \node (c) at (2.0,0) [] {$\emptyset$};
    \end{tikzpicture}}
    
    & 

    % node
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) [draw,circle,thick] {x};
    \node (b) at (1.0,0) {$\Rightarrow$};
    \node (c) at (2.0,0) [draw,circle,thick] {x};

    \node (A) at (0.0,-.52) {\tiny{1}};
    \node (D) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/1/timing/is-discrete-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (100000,114.80)
    (200000,199.31)
    (300000,280.68)
    (400000,367.15)
    (500000,457.26)
    (600000,545.06)
    (700000,636.08)
    (800000,730.74)
    (900000,826.28)
    (1000000,921.32)
};
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/1/timing/is-discrete-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=110000,
ymin=0, ymax=16000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (10000,128.14)
    (20000,460.44)
    (30000,1017.36)
    (40000,1806.24)
    (50000,2981.68)
    (60000,4460.76)
    (70000,6321.76)
    (80000,8577.40)
    (90000,11436.25)
    (100000,14617.81)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (10000,20.17)
    (20000,28.81)
    (30000,38.40)
    (40000,44.79)
    (50000,54.45)
    (60000,62.15)
    (70000,70.16)
    (80000,77.73)
    (90000,86.29)
    (100000,94.46)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/2/derivation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0.0) [draw, circle, thick] {\,};
    \node (b) at (1.0,0.0) {$\leftarrow$};
    \node (c) at (2.0,0.0) [draw, circle, thick] {\,};
    \node (d) at (3.0,0.0) {$\rightarrow$};
    \node (e) at (4.0,0.0) [draw, circle, thick, double, double distance=0.4mm] {\,};

    \node (f) at (0.0,-1.0) {$\big\downarrow$};
    \node (g) at (1.0,-1.0) {NPO};
    \node (h) at (2.0,-1.0) {$\big\downarrow$};
    \node (i) at (3.0,-1.0) {PO};
    \node (j) at (4.0,-1.0) {$\big\downarrow$};

    \node (k) at (0.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (l) at (1.0,-2.0) {$\leftarrow$};
    \node (m) at (2.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (n) at (3.0,-2.0) {$\rightarrow$};
    \node (o) at (4.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
\end{tikzpicture}


==> fig/3/graph/discrete.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (-1.500,1.333)  [draw,circle,thick] {\,};
    \node (b) at (0.000,1.333)   [draw,circle,thick] {\,};
    \node (c) at (1.500,1.333)   [draw,circle,thick] {\,};
    \node (d) at (-1.500,0.000)  [draw,circle,thick] {\,};
    \node (e) at (0.000,0.000)   [draw,circle,thick] {\,};
    \node (f) at (1.500,0.000)   [draw,circle,thick] {\,};
    \node (g) at (-1.500,-1.333) [draw,circle,thick] {\,};
    \node (h) at (0.000,-1.333)  [draw,circle,thick] {\,};
    \node (i) at (1.500,-1.333)  [draw,circle,thick] {\,};
\end{tikzpicture}


==> fig/3/graph/grid.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (-1.500,1.333)  [draw,circle,thick] {\,};
    \node (b) at (0.000,1.333)   [draw,circle,thick] {\,};
    \node (c) at (1.500,1.333)   [draw,circle,thick] {\,};
    \node (d) at (-1.500,0.000)  [draw,circle,thick] {\,};
    \node (e) at (0.000,0.000)   [draw,circle,thick] {\,};
    \node (f) at (1.500,0.000)   [draw,circle,thick] {\,};
    \node (g) at (-1.500,-1.333) [draw,circle,thick] {\,};
    \node (h) at (0.000,-1.333)  [draw,circle,thick] {\,};
    \node (i) at (1.500,-1.333)  [draw,circle,thick] {\,};
    
    \draw (a) edge[->, thick] (b)
          (a) edge[->, thick] (d)
          (b) edge[->, thick] (c)
          (b) edge[->, thick] (e)
          (c) edge[->, thick] (f)
          (d) edge[->, thick] (e)
          (d) edge[->, thick] (g)
          (e) edge[->, thick] (f)
          (e) edge[->, thick] (h)
          (f) edge[->, thick] (i)
          (g) edge[->, thick] (h)
          (h) edge[->, thick] (i);
\end{tikzpicture}


==> fig/3/graph/list.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,1.333)  [draw,circle,thick] {\,};
    \node (b) at (0.000,0.000)  [draw,circle,thick] {\,};
    \node (c) at (0.000,-1.333) [draw,circle,thick] {\,};
    
    \draw (a) edge[->, thick] (b)
          (b) edge[->, thick] (c);
\end{tikzpicture}


==> fig/3/graph/sierpinski.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,1.333)   [draw,circle,thick] {\,};
    \node (b) at (-0.750,0.000)  [draw,circle,thick] {\,};
    \node (c) at (0.750,0.000)   [draw,circle,thick] {\,};
    \node (d) at (-1.500,-1.333) [draw,circle,thick] {\,};
    \node (e) at (0.000,-1.333)  [draw,circle,thick] {\,};
    \node (f) at (1.500,-1.333)  [draw,circle,thick] {\,};
    
    \draw (a) edge[->, thick] (b)
          (a) edge[->, thick] (c)
          (b) edge[->, thick] (d)
          (b) edge[->, thick] (e)
          (c) edge[->, thick] (b)
          (c) edge[->, thick] (e)
          (c) edge[->, thick] (f)
          (e) edge[->, thick] (d)
          (f) edge[->, thick] (e);
\end{tikzpicture}


==> fig/3/graph/star.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,0.000)   [draw,circle,thick] {\,};
    \node (b) at (0.000,1.333)   [draw,circle,thick] {\,};
    \node (c) at (0.943,0.943)   [draw,circle,thick] {\,};
    \node (d) at (1.333,0.000)   [draw,circle,thick] {\,};
    \node (e) at (0.943,-0.943)  [draw,circle,thick] {\,};
    \node (f) at (0.000,-1.333)  [draw,circle,thick] {\,};
    \node (g) at (-0.943,-0.943) [draw,circle,thick] {\,};
    \node (h) at (-1.333,0.000)  [draw,circle,thick] {\,};
    \node (i) at (-0.943,0.943)  [draw,circle,thick] {\,};
    
    \draw (a) edge[->, thick] (b)
          (c) edge[->, thick] (a)
          (a) edge[->, thick] (d)
          (e) edge[->, thick] (a)
          (a) edge[->, thick] (f)
          (g) edge[->, thick] (a)
          (a) edge[->, thick] (h)
          (i) edge[->, thick] (a);
\end{tikzpicture}


==> fig/3/graph/tree.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,1.333)   [draw,circle,thick] {\,};
    \node (b) at (1.000,0.000)   [draw,circle,thick] {\,};
    \node (c) at (-1.000,0.000)  [draw,circle,thick] {\,};
    \node (d) at (1.500,-1.333)  [draw,circle,thick] {\,};
    \node (e) at (0.500,-1.333)  [draw,circle,thick] {\,};
    \node (f) at (-0.500,-1.333) [draw,circle,thick] {\,};
    \node (g) at (-1.500,-1.333) [draw,circle,thick] {\,};
    
    \draw (a) edge[->, thick] (b)
          (a) edge[->, thick] (c)
          (b) edge[->, thick] (d)
          (b) edge[->, thick] (e)
          (c) edge[->, thick] (f)
          (c) edge[->, thick] (g);
\end{tikzpicture}


==> fig/3/prog/gen-discrete.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = try init then (gen!; del); finish

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} init(n:int) & \vspace{-2mm} gen(n,m:int) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};

        \node (b) at (1.0,0)     {$\Rightarrow$};

        \node (c) at (2.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};
        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{n-1}};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};

        \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
    \end{tikzpicture}}

    \vspace{1mm} where n > 1
    \vspace{5mm}

    &

    % gen
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {m};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick] {n};
        \node (e) at (5.0,0)     [draw,circle,thick,double,double distance=0.4mm] {m};
        \node (f) at (6.5,0)     [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{m-1}};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};

        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {\,} (b)
              (e) edge[->,thick] node[above, yshift=2.5pt] {\,} (f);
    \end{tikzpicture}}

    \vspace{1mm} where m > 1
    \vspace{5mm} \\
\end{tabular}

\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} del(n,m:int) & \vspace{-2mm} finish() \\

    % del
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {m};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick] {n};
        \node (e) at (5.0,0)     [draw,circle,thick,double,double distance=0.4mm] {m};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};

        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {\,} (b);
    \end{tikzpicture}}

    &

    % finish
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {1};

        \node (b) at (1.0,0)     {$\Rightarrow$};

        \node (c) at (2.0,0)     [draw,circle,thick] {1};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/gen-sierpinski.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = init; (inc; expand!)!; cleanup

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{8.0cm}  p{5.8cm}  }

    \vspace{-1mm} init(m:int) & \vspace{-2mm} inc(m,n:int) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,-0)    [draw,circle,thick,double,double distance=0.4mm] {m};

        \node (b) at (1.0,-0.75) {$\Rightarrow$};

        \node (c) at (2.0,0)     [draw,circle,thick,double,double distance=0.4mm] {\ssmall{m:0}};
        \node (d) at (3.5,0)     [draw,circle,thick] {1};
        \node (e) at (2.75,-1.5) [draw,circle,thick] {0};
        \node (f) at (4.25,-1.5) [draw,circle,thick] {0};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (C) at (2.0,-0.52) {\tiny{1}};

        \draw (d) edge[->,thick] node[above, xshift=-3pt] {1} (e)
              (d) edge[->,thick] node[above, xshift=3pt] {0} (f)
              (f) edge[->,thick] node[above, yshift=2.5pt] {2} (e);
    \end{tikzpicture}}

    &

    % inc
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {\ssmall{m:n}};

        \node (b) at (1.0,0)     {$\Rightarrow$};

        \node (c) at (2.0,0)     [draw,circle,thick,double,double distance=0.4mm] {\fontsize{5}{5}\selectfont{m:n+1}};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (C) at (2.0,-0.52) {\tiny{1}};
    \end{tikzpicture}}

    \vspace{1mm} where m > n
    \vspace{5mm} \\
\end{tabular}
\begin{tabular}{  p{8.0cm}  p{5.8cm}  }

    \vspace{-1mm} expand(m,n,p,q:int) & \vspace{-2mm} cleanup(m,n:int) \\

    % expand
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)      [draw,circle,thick,double,double distance=0.4mm] {\ssmall{m:n}};
        \node (b) at (1.5,0)      [draw,circle,thick] {n};
        \node (c) at (0.75,-1.5)  [draw,circle,thick] {q};
        \node (d) at (2.25,-1.5)  [draw,circle,thick] {p};

        \node (e) at (3.75,-0.75) {$\Rightarrow$};

        \node (f) at (4.25,0)     [draw,circle,thick,double,double distance=0.4mm] {\ssmall{m:n}};
        \node (g) at (5.75,0)     [draw,circle,thick] {\scriptsize{n+1}};
        \node (h) at (5.0,-1.5)   [draw,circle,thick] {\scriptsize{n+1}};
        \node (i) at (6.5,-1.5)   [draw,circle,thick] {\scriptsize{n+1}};
        \node (j) at (4.25,-3.0)  [draw,circle,thick] {q};
        \node (k) at (5.75,-3.0)  [draw,circle,thick] {0};
        \node (l) at (7.25,-3.0)  [draw,circle,thick] {p};

        \node (A) at (0.0,-0.52)  {\tiny{1}};
        \node (B) at (1.5,-0.52)  {\tiny{2}};
        \node (C) at (0.75,-2.02) {\tiny{4}};
        \node (D) at (2.25,-2.02) {\tiny{3}};
        \node (F) at (4.25,-0.52) {\tiny{1}};
        \node (G) at (5.75,-0.52) {\tiny{2}};
        \node (H) at (4.25,-3.52) {\tiny{4}};
        \node (I) at (7.25,-3.52) {\tiny{3}};

        \draw (b) edge[->,thick] node[above, xshift=3pt] {0} (d)
              (b) edge[->,thick] node[above, xshift=-3pt] {1} (c)
              (d) edge[->,thick] node[above, yshift=2.5pt] {2} (c)
              (g) edge[->,thick] node[above, xshift=3pt] {0} (i)
              (g) edge[->,thick] node[above, xshift=-3pt] {1} (h)
              (i) edge[->,thick] node[above, yshift=2.5pt] {2} (h)
              (h) edge[->,thick] node[above, xshift=3pt] {0} (k)
              (h) edge[->,thick] node[above, xshift=-3pt] {1} (j)
              (k) edge[->,thick] node[above, yshift=2.5pt] {2} (j)
              (i) edge[->,thick] node[above, xshift=3pt] {0} (l)
              (i) edge[->,thick] node[above, xshift=-3pt] {1} (k)
              (l) edge[->,thick] node[above, yshift=2.5pt] {2} (k);
    \end{tikzpicture}}
    \vspace{6mm}

    &

    % cleanup
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {\ssmall{m:n}};

        \node (b) at (1.0,0)     {$\Rightarrow$};

        \node (c) at (2.0,0)     {$\emptyset$};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/gen-star.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = \{gen1, gen2\}!; \{fin1, fin2\}

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} gen1(n:int) & \vspace{-2mm} gen2(n:int) \\

    % gen1
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};

        \node (c) at (1.0,0)     {$\Rightarrow$};

        \node (d) at (2.0,0)     [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {\scriptsize{n-1}};
        \node (e) at (3.5,0)     [draw,circle,thick] {n};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (2.0,-.52) {\tiny{1}};

        \draw (d) edge[->,thick] node[above, yshift=2.5pt] {n} (e);
    \end{tikzpicture}}

    \vspace{1mm} where n > 1
    \vspace{5mm}

    &

    % gen2
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {n};

        \node (c) at (1.0,0)     {$\Rightarrow$};

        \node (d) at (2.0,0)     [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{n-1}};
        \node (e) at (3.5,0)     [draw,circle,thick] {n};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (2.0,-.52) {\tiny{1}};

        \draw (d) edge[->,thick] node[above, yshift=2.5pt] {n} (e);
    \end{tikzpicture}}

    \vspace{1mm} where n > 1
    \vspace{5mm} \\
\end{tabular}

\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} fin1() & \vspace{-2mm} fin2() \\

    % fin1
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,double,double distance=0.4mm] {1};

        \node (b) at (1.0,0) {$\Rightarrow$};

        \node (c) at (2.0,0) [draw,circle,thick] {1};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % fin2
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {1};

        \node (b) at (1.0,0) {$\Rightarrow$};

        \node (c) at (2.0,0) [draw,circle,thick] {1};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/gen-tree.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = init; (gen!; ret; step!)!; finish

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{4.5cm}  p{4.7cm}  p{4.6cm}  }

    \vspace{-1mm} init(n:int) & \vspace{-2mm} ret(i,j:int) & \vspace{-2mm} finish(n:int) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {n};

        \node (b) at (1.0,0)     {$\Rightarrow$};

        \node (c) at (2.0,0)     [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {n};
        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {0};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (C) at (3.5,-0.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % ret
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,-1.5)  [draw,circle,thick,double,double distance=0.4mm] {j};
        \node (b) at (0.8,0)     [draw,circle,thick] {i};

        \node (c) at (1.8,-0.75) {$\Rightarrow$};

        \node (d) at (2.8,-1.5)  [draw,circle,thick] {j};
        \node (e) at (3.6,0)     [draw,circle,thick,double,double distance=0.4mm] {i};

        \node (A) at (0.0,-2.02) {\tiny{2}};
        \node (C) at (0.8,-0.52) {\tiny{1}};
        \node (E) at (2.8,-2.02) {\tiny{2}};
        \node (F) at (3.6,-0.52) {\tiny{1}};

        \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (a)
              (e) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
    \end{tikzpicture}}

    &

    % finish
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {n};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {0};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick] {n};

        \node (B) at (1.5,-0.52) {\tiny{1}};
        \node (D) at (3.5,-0.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{7.6cm}  p{6.2cm} }

    \vspace{-1mm} gen(i,n:init) & \vspace{-2mm} step(i,j,n:int) \\

    % gen
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {n};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {i};

        \node (c) at (2.5,-0.75) {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {n};
        \node (e) at (5.0,0)     [draw,circle,thick] {i};
        \node (f) at (4.2,-1.5)  [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{i+1}};
        \node (g) at (5.8,-1.5)  [draw,circle,thick] {\scriptsize{i+1}};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (C) at (1.5,-0.52) {\tiny{2}};
        \node (E) at (3.5,-0.52) {\tiny{1}};
        \node (F) at (5.0,-0.52) {\tiny{2}};

        \draw (e) edge[->,thick] node[above, yshift=2.5pt] {\,} (f)
              (e) edge[->,thick] node[above, yshift=2.5pt] {\,} (g);
    \end{tikzpicture}}

    \vspace{1mm} where i < n and outdeg(2) = 0
    \vspace{5mm} 

    &

    % step
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,fill=gp2grey,double,double distance=0.4mm] {n};
        \node (b) at (1.5,0)     [draw,circle,thick] {i};
        \node (c) at (0.7,-1.5)  [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{i+1}};

        \node (d) at (2.5,-0.75) {$\Rightarrow$};

        \node (e) at (3.5,0)     [draw,circle,thick,fill=gp2grey,double,double distance=0.4mm] {n};
        \node (f) at (5.0,0)     [draw,circle,thick] {i};
        \node (g) at (4.2,-1.5)  [draw,circle,thick,double,double distance=0.4mm] {\scriptsize{i+1}};

        \node (A) at (0.0,-0.52) {\tiny{2}};
        \node (C) at (1.5,-0.52) {\tiny{1}};
        \node (E) at (3.5,-0.52) {\tiny{2}};
        \node (F) at (5.0,-0.52) {\tiny{1}};

        \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c)
              (f) edge[->,thick] node[above, yshift=2.5pt] {\,} (g);
    \end{tikzpicture}}

    \vspace{1mm} where j < n
    \vspace{5mm}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/is-bin-dag.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = (init; Reduce!; if flag then break)!; if flag then fail

Reduce = up!; try Delete else set\_flag

Delete = \{del0, del1, del1\_d, del21, del21\_d, del22, del22\_d\}

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{3.5cm}  p{6.5cm}  p{3.8cm}  }
    
    \vspace{-1mm} init(x:list) & \vspace{-2mm} up(a,x,y:list) & \vspace{-2mm} del0(x:list) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % up
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,double,double distance=0.4mm] {x};
        \node (b) at (1.5,0) [draw,circle,thick] {y};
        
        \node (c) at (2.5,0) {$\Rightarrow$};
        
        \node (d) at (3.5,0) [draw,circle,thick] {x};
        \node (e) at (5.0,0) [draw,circle,thick,double,double distance=0.4mm] {y};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};
        
        \draw (b) edge[->,thick] node[above, yshift=2.5pt] {a} (a)
              (e) edge[->,thick,dashed] node[above, yshift=2.5pt] {a} (d);
    \end{tikzpicture}}

    &

    % del0
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) {$\emptyset$};
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} del1(a,x,y:list) & \vspace{-2mm} del1\_d(a,x,y:list) \\

    % del1
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {y};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (3.5,-.52) {\tiny{1}};

        \draw (b) edge[->,thick] node[above, yshift=2.5pt] {a} (a);
    \end{tikzpicture}}

    &

    % del1_d
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {y};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (3.5,-.52) {\tiny{1}};

        \draw (b) edge[->,thick,dashed] node[above, yshift=2.5pt] {a} (a);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} del21(a,b,x,y:list) & \vspace{-2mm} del21\_d(a,b,x,y:list) \\

    % del21
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {y};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (3.5,-.52) {\tiny{1}};

        \draw (b) edge[->,thick,bend left=-25] node[above, yshift=2.5pt] {a} (a)
              (b) edge[->,thick,bend left=25] node[above, yshift=2.5pt] {b} (a);
    \end{tikzpicture}}

    &

    % del21_d
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick,double,double distance=0.4mm] {y};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (3.5,-.52) {\tiny{1}};

        \draw (b) edge[->,thick,dashed,bend left=-25] node[above, yshift=2.5pt] {a} (a)
              (b) edge[->,thick,bend left=25] node[above, yshift=2.5pt] {b} (a);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} del22(a,b,x,y,z:list) & \vspace{-2mm} del22\_d(a,b,x,y,z:list) \\

    % del22
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,-0.0)  [draw,circle,thick] {x};
        \node (b) at (0.0,-1.2)  [draw,circle,thick] {y};
        \node (c) at (1.5,-0.6)  [draw,circle,thick,double,double distance=0.4mm] {z};

        \node (d) at (2.5,-0.6)  {$\Rightarrow$};

        \node (e) at (3.5,-0.0)  [draw,circle,thick,double,double distance=0.4mm] {x};
        \node (f) at (3.5,-1.2)  [draw,circle,thick] {y};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (B) at (0.0,-1.72) {\tiny{2}};
        \node (E) at (3.5,-0.52) {\tiny{1}};
        \node (F) at (3.5,-1.72) {\tiny{2}};

        \draw (c) edge[->,thick] node[above, yshift=2.5pt] {a} (a)
              (c) edge[->,thick] node[above, yshift=2.5pt] {b} (b);
    \end{tikzpicture}}

    &

    % del22_d
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,-0.00) [draw,circle,thick] {x};
        \node (b) at (0.0,-1.2)  [draw,circle,thick] {y};
        \node (c) at (1.5,-0.6)  [draw,circle,thick,double,double distance=0.4mm] {z};

        \node (d) at (2.5,-0.6)  {$\Rightarrow$};

        \node (e) at (3.5,-0.0)  [draw,circle,thick,double,double distance=0.4mm] {x};
        \node (f) at (3.5,-1.2)  [draw,circle,thick] {y};

        \node (A) at (0.0,-0.52) {\tiny{1}};
        \node (B) at (0.0,-1.72) {\tiny{2}};
        \node (E) at (3.5,-0.52) {\tiny{1}};
        \node (F) at (3.5,-1.72) {\tiny{2}};

        \draw (c) edge[->,thick,dashed] node[above, yshift=2.5pt] {a} (a)
              (c) edge[->,thick] node[above, yshift=2.5pt] {b} (b);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} set\_flag(x:list) & \vspace{-2mm} flag(x:list) \\

    % set_flag
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,double,double distance=0.4mm] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};

        \node (c) at (2.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % flag
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};

        \node (c) at (2.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/is-con.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = try init then (DFS!; Check)

DFS = fwd!; try bck else break

Check = if match then fail

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} init(x:list) & \vspace{-2mm} fwd(x,y,n:list) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % fwd
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};
        \node (b) at (1.5,0) [draw,circle,thick] {y};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) [draw,circle,fill=gp2grey,thick] {x};
        \node (e) at (5.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {y};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};

        \draw (a) edge[-,thick] node[above, yshift=2.5pt] {n} (b)
              (d) edge[-,thick,dashed] node[above, yshift=2.5pt] {n} (e);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.9cm}  p{6.9cm}  }

    \vspace{-1mm} match(x,z:list) & \vspace{-2mm} bck(x,y,n:list) \\

    % match
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};
        \node (b) at (1.5,0) [draw,circle,thick] {z};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};
        \node (e) at (5.0,0) [draw,circle,thick] {z};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};
    \end{tikzpicture}}

    &

    % bck
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick] {x};
        \node (b) at (1.5,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {y};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.4mm] {x};
        \node (e) at (5.0,0) [draw,circle,fill=gp2blue,thick] {y};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};

        \draw (a) edge[-,thick,dashed] node[above, yshift=2.5pt] {n} (b)
              (d) edge[-,thick] node[above, yshift=2.5pt] {n} (e);
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/is-series-par.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = \{par, seq\}!; del; if node then fail

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{6.0cm}  p{7.8cm}  }

    \vspace{-1mm} par(a,b,x,y:list) & \vspace{-2mm} seq(a,b,x,y,z:list) \\

    % par
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick] {y};

        \node (c) at (2.5,0)     {$\Rightarrow$};

        \node (d) at (3.5,0)     [draw,circle,thick] {x};
        \node (e) at (5.0,0)     [draw,circle,thick] {y};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};

        \draw (a) edge[->,thick,bend left=25] node[above, yshift=2.5pt] {a} (b)
              (a) edge[->,thick,bend left=-25] node[above, yshift=2.5pt] {b} (b)
              (d) edge[->,thick] node[above, yshift=2.5pt] {a} (e);
    \end{tikzpicture}}

    &

    % seq
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick] {y};
        \node (c) at (3.0,0)     [draw,circle,thick] {z};

        \node (d) at (4.0,0)     {$\Rightarrow$};

        \node (e) at (5.0,0)     [draw,circle,thick] {x};
        \node (f) at (6.5,0)     [draw,circle,thick] {z};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (3.0,-.52) {\tiny{2}};
        \node (E) at (5.0,-.52) {\tiny{1}};
        \node (F) at (6.5,-.52) {\tiny{2}};

        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b)
              (b) edge[->,thick] node[above, yshift=2.5pt] {b} (c)
              (e) edge[->,thick] node[above, yshift=2.5pt] {a} (f);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{6.0cm}  p{7.8cm}  }

    \vspace{-1mm} del(a,x,y:list) & \vspace{-2mm} node(x:list) \\

    % del
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};
        \node (b) at (1.5,0) [draw,circle,thick] {y};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) {$\emptyset$};

        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b);
    \end{tikzpicture}}

    &

    % node
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};

        \node (c) at (2.0,0) [draw,circle,thick] {x};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/is-tree.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = init; Reduce!; Unmark; if Check then fail

Reduce = \{prune0, prune1, push\}

Unmark = try unmark; try unmark

Check = \{two\_nodes, has\_loop\}

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{4cm}  p{4.9cm}  p{4.9cm}  }
    
    \vspace{-1mm} init(x:list) & \vspace{-2mm} prune0(a,x,y:list) & \vspace{-2mm} prune1(a,x,y:list) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % prune0
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};
        \node (b) at (1.5,0) [draw,circle,thick,double,double distance=0.4mm] {y};
        
        \node (c) at (2.5,0) {$\Rightarrow$};
        
        \node (d) at (3.5,0) [draw,circle,thick,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        
        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b);
    \end{tikzpicture}}

    &

    % prune1
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick] {x};
        \node (b) at (1.5,0) [draw,circle,thick,double,double distance=0.4mm] {y};
        
        \node (c) at (2.5,0) {$\Rightarrow$};
        
        \node (d) at (3.5,0) [draw,circle,thick,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        
        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{4cm}  p{9.8cm}  }

    \vspace{-1mm} unmark(x:list) & \vspace{-2mm} push(a,x,y:list) \\

    % unmark
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2grey,thick] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
    \end{tikzpicture}}

    &

    % push
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick,double,double distance=0.4mm] {x};
        \node (b) at (1.5,0)     [draw,circle,thick] {y};
        
        \node (c) at (2.5,0)     {$\Rightarrow$};
        
        \node (d) at (3.5,0)     [draw,circle,fill=gp2grey,thick] {x};
        \node (e) at (5,0)       [draw,circle,thick,double,double distance=0.4mm] {y};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};
        
        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b)
              (d) edge[->,thick] node[above, yshift=2.5pt] {a} (e);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{4cm}  p{9.8cm}  }

    \vspace{-1mm} has\_loop(a,x:list) & \vspace{-2mm} two\_nodes(x,y:list) \\

    % has_loop
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick] {x};
        
        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
        
        \draw (a) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {a} (a)
              (c) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {a} (c);
    \end{tikzpicture}}

    &

    % two_nodes
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw, circle,thick] {x};
        \node (b) at (1.5,0) [draw, circle,thick] {y};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) [draw,circle,thick] {x};
        \node (e) at (5.0,0) [draw,circle,thick] {y};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/prog/trans-closure.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = link!

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{13.8cm}  }

    \vspace{-1mm} link(a,b,x,y,z:list) \\

    % link
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0)     [draw,circle,thick] {x};
        \node (b) at (1.5,0)     [draw,circle,thick] {y};
        \node (c) at (3.0,0)     [draw,circle,thick] {z};

        \node (d) at (4.0,0)     {$\Rightarrow$};

        \node (e) at (5.0,0)     [draw,circle,thick] {x};
        \node (f) at (6.5,0)     [draw,circle,thick] {y};
        \node (g) at (8.0,0)     [draw,circle,thick] {z};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (C) at (3.0,-.52) {\tiny{3}};
        \node (E) at (5.0,-.52) {\tiny{1}};
        \node (F) at (6.5,-.52) {\tiny{2}};
        \node (G) at (8.0,-.52) {\tiny{3}};

        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b)
              (b) edge[->,thick] node[above, yshift=2.5pt] {b} (c)
              (e) edge[->,thick] node[above, yshift=2.5pt] {a} (f)
              (f) edge[->,thick] node[above, yshift=2.5pt] {b} (g)
              (e) edge[->,thick,bend left=35] node[above, yshift=2.5pt] {\,} (g);
    \end{tikzpicture}}

    \vspace{2mm} where not edge(1,3)
    \vspace{5mm} \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/timing/gen-discrete.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Requested number of nodes},
ylabel={Execution time (ms)},
xmin=0, xmax=2200000,
ymin=0, ymax=2000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (200000,176.33)
    (400000,310.99)
    (600000,461.95)
    (800000,598.24)
    (1000000,756.75)
    (1200000,931.06)
    (1400000,1091.21)
    (1600000,1282.00)
    (1800000,1469.81)
    (2000000,1698.61)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (200000,180.92)
    (400000,330.38)
    (600000,475.31)
    (800000,636.41)
    (1000000,795.72)
    (1200000,961.30)
    (1400000,1148.59)
    (1600000,1346.37)
    (1800000,1534.67)
    (2000000,1754.75)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/gen-sierpinskig.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Requested level of recursion},
ylabel={Execution time (ms)},
xmin=5, xmax=11,
ymin=0, ymax=10000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (6,16.77)
    (7,22.83)
    (8,54.55)
    (9,275.28)
    (10,2084.26)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (6,15.74)
    (7,25.82)
    (8,97.10)
    (9,821.77)
    (10,9603.32)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/gen-star.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Requested number of nodes},
ylabel={Execution time (ms)},
xmin=0, xmax=1125000,
ymin=0, ymax=1600,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (100000,151.20)
    (200000,289.92)
    (300000,394.47)
    (400000,509.31)
    (500000,650.33)
    (600000,798.18)
    (700000,905.19)
    (800000,1068.03)
    (900000,1182.93)
    (1000000,1340.69)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (100000,163.21)
    (200000,292.68)
    (300000,430.37)
    (400000,571.25)
    (500000,718.22)
    (600000,844.32)
    (700000,987.49)
    (800000,1129.30)
    (900000,1300.17)
    (1000000,1412.95)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/gen-tree.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Requested tree depth},
ylabel={Execution time (ms)},
xmin=12, xmax=19,
ymin=0, ymax=750,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (13,52.65)
    (14,59.56)
    (15,99.05)
    (16,186.83)
    (17,293.73)
    (18,599.64)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (13,43.47)
    (14,78.21)
    (15,106.24)
    (16,191.48)
    (17,344.52)
    (18,681.29)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-bin-dag-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=140000,
ymin=0, ymax=14000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (8191,62.22)
    (16383,183.16)
    (32767,642.28)
    (65535,2765.78)
    (131071,13657.44)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (8191,35.65)
    (16383,40.81)
    (32767,69.82)
    (65535,124.63)
    (131071,231.38)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-bin-dag-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=3250,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,275.13)
    (160000,444.56)
    (250000,685.72)
    (360000,983.92)
    (490000,1316.96)
    (640000,1742.48)
    (810000,2199.17)
    (1000000,2709.24)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,293.67)
    (160000,483.92)
    (250000,726.04)
    (360000,1063.11)
    (490000,1448.70)
    (640000,1897.87)
    (810000,2405.17)
    (1000000,2957.17)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-con-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (100000,101.86)
    (200000,181.15)
    (300000,240.58)
    (400000,282.28)
    (500000,358.64)
    (600000,423.81)
    (700000,493.50)
    (800000,574.86)
    (900000,630.43)
    (1000000,701.68)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (100000,123.99)
    (200000,192.66)
    (300000,287.51)
    (400000,359.60)
    (500000,453.08)
    (600000,535.72)
    (700000,631.87)
    (800000,724.03)
    (900000,806.85)
    (1000000,894.51)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-con-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=5000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,592.46)
    (160000,799.34)
    (250000,1256.02)
    (360000,1729.80)
    (490000,2435.70)
    (640000,3057.20)
    (810000,3773.09)
    (1000000,4667.30)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,386.36)
    (160000,659.67)
    (250000,998.99)
    (360000,1448.66)
    (490000,1984.27)
    (640000,2615.16)
    (810000,3332.27)
    (1000000,4084.19)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-series-par-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=70000,
ymin=0, ymax=20000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (8000,192.23)
    (16000,686.13)
    (24000,1510.51)
    (32000,2701.79)
    (40000,4523.52)
    (48000,7183.72)
    (56000,9598.38)
    (64000,12971.47)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (8000,208.05)
    (16000,809.62)
    (24000,2000.83)
    (32000,3835.29)
    (40000,6452.18)
    (48000,9655.86)
    (56000,13657.45)
    (64000,18329.79)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-series-par-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=2400,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,245.57)
    (160000,352.80)
    (250000,475.35)
    (360000,630.61)
    (490000,846.89)
    (640000,1105.30)
    (810000,1387.21)
    (1000000,1717.52)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,239.92)
    (160000,395.26)
    (250000,593.71)
    (360000,805.09)
    (490000,1087.21)
    (640000,1415.69)
    (810000,1785.22)
    (1000000,2202.54)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-tree-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1800,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (65535,122.52)
    (131071,214.20)
    (262143,375.95)
    (524287,713.55)
    (1048575,1404.75)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (65535,133.40)
    (131071,234.47)
    (262143,440.12)
    (524287,851.67)
    (1048575,1698.62)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/is-tree-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=2200,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,206.53)
    (160000,310.22)
    (250000,466.51)
    (360000,590.19)
    (490000,794.06)
    (640000,1033.59)
    (810000,1303.68)
    (1000000,1599.73)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,289.97)
    (160000,382.21)
    (250000,563.41)
    (360000,738.82)
    (490000,992.92)
    (640000,1293.69)
    (810000,1636.45)
    (1000000,2018.30)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/trans-closure-1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=110,
ymin=0, ymax=42000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (10,11.50)
    (20,16.10)
    (30,56.63)
    (40,232.39)
    (50,777.02)
    (60,2158.89)
    (70,5165.75)
    (80,11106.40)
    (90,21699.39)
    (100,39864.74)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (10,10.85)
    (20,12.97)
    (30,32.32)
    (40,119.44)
    (50,401.89)
    (60,1136.29)
    (70,2781.41)
    (80,6057.80)
    (90,12036.47)
    (100,22264.00)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/3/timing/trans-closure-2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (ms)},
xmin=0, xmax=130,
ymin=0, ymax=18000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (25,15.46)
    (36,38.96)
    (49,145.37)
    (64,558.13)
    (81,1930.91)
    (100,6017.70)
    (121,17083.91)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (25,13.79)
    (36,27.41)
    (49,96.79)
    (64,375.40)
    (81,1345.13)
    (100,4311.57)
    (121,12500.58)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}

